All Tree-Level Correlators in AdS${}_5\times$S${}_5$ Supergravity: Hidden Ten-Dimensional Conformal Symmetry

We study correlators of four protected (half-BPS) operators in strongly coupled supersymmetric Yang-Mills theory. These are dual to tree-level supergravity amplitudes on AdS${}_5\times$S${}_5$ for various spherical harmonics on the five-sphere. We use conformal field theory methods, in particular a recently obtained Lorentzian inversion formula, to analytically bootstrap these correlators. The extracted $1/N^2$ double-trace anomalous dimensions confirm a simple pattern recently conjectured by Aprile, Drummond, Heslop and Paul. We explain this pattern by an unexpected ten-dimensional conformal symmetry which appears to be enjoyed by tree-level supergravity (or a suitable subsector of it). The symmetry combines all spherical harmonics into a single ten-dimensional object, and yields compact expressions for the leading logarithmic part of any half-BPS correlator at each loop order.

==> Disconnected-correlators.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Disconnected-correlators.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26190476)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Disconnected-correlators.pdf}}%
  \end{picture}%
\endgroup%


==> Gfree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gfree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.37007874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32258065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.40967742,0.53713259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23670251\unitlength}\raggedright  \end{minipage}}}%
    \put(0.09536648,0.06728323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30043011\unitlength}\raggedright $(a)$\end{minipage}}}%
    \put(0.48978022,0.06903745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22307671\unitlength}\raggedright $(b)$\end{minipage}}}%
    \put(0.86407308,0.0688406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26401434\unitlength}\raggedright $(c)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gfree.pdf}}%
    \put(0.35505376,1.79053762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22759857\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> ads-flat-space.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ads-flat-space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47619048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ads-flat-space.pdf}}%
    \put(0.18863215,0.03702532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31454653\unitlength}\raggedright Ads$_5$\end{minipage}}}%
    \put(0.38426368,0.35439152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20826905\unitlength}\raggedright S$_5$\end{minipage}}}%
    \put(0.80645575,0.31852978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20952899\unitlength}\raggedright $\mathbb{R}^{10}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ads-flat-space.pdf}}%
    \put(0.71500496,0.20347718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3143502\unitlength}\raggedright $G_{10}$\end{minipage}}}%
    \put(0.1556002,0.20977678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4731002\unitlength}\raggedright $\mathcal{D}_{p_1 p_2 p_3 p_4} G_{10}$\end{minipage}}}%
    \put(0.64381945,0.30553075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57767361\unitlength}\raggedright $\mathcal{O}^4$\end{minipage}}}%
    \put(0.91222683,0.29591577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57767361\unitlength}\raggedright $\mathcal{O}^4$\end{minipage}}}%
    \put(0.8252923,0.17181359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57767361\unitlength}\raggedright $\mathcal{O}^4$\end{minipage}}}%
    \put(0.56007901,0.16299415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57767361\unitlength}\raggedright $\mathcal{O}^4$\end{minipage}}}%
    \put(0.06430024,0.29780566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25009425\unitlength}\raggedright $\mathcal{O}^{p_2}$\end{minipage}}}%
    \put(0.06274504,0.17884158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25009425\unitlength}\raggedright $\mathcal{O}^{p_1}$\end{minipage}}}%
    \put(0.34622717,0.30042392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25009425\unitlength}\raggedright $\mathcal{O}^{p_3}$\end{minipage}}}%
    \put(0.34559721,0.1738019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25009425\unitlength}\raggedright $\mathcal{O}^{p_4}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> crossing-symmetry-inversion-formula.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing-symmetry-inversion-formula.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing-symmetry-inversion-formula.pdf}}%
    \put(0.32835423,0.22209664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37960322\unitlength}\raggedright $\displaystyle \int \displaystyle \sum$\end{minipage}}}%
    \put(0.67050787,0.15119033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle +$\end{tabular}}}}%
    \put(2.52380952,0.16419198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04761905\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing-symmetry-inversion-formula.pdf}}%
    \put(0.01259921,1.10873016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05039682\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00342694,0.20829791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23938492\unitlength}\raggedright $\displaystyle \sum$\end{minipage}}}%
    \put(0.9269416,0.0377976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25198412\unitlength}\raggedright \footnotesize \textbf{Half-BPS}\end{minipage}}}%
%    \put(0.44187216,0.21733628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30868055\unitlength}\raggedright $\displaystyle \Big($\end{minipage}}}%
%    \put(0.8904939,0.21373658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29608135\unitlength}\raggedright $\displaystyle \Big)$\end{minipage}}}%
    \put(0.64885912,0.06929564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43467261\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossing-symmetry-inversion-formula.pdf}}%
    \put(0.29878288,0.17063763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678571\unitlength}\raggedright $\displaystyle =$\end{minipage}}}%
  \end{picture}%
\endgroup%

